Operator Learning: Algorithms and Analysis

Operator learning refers to the application of ideas from machine learning to approximate (typically nonlinear) operators mapping between Banach spaces of functions. Such operators often arise from physical models expressed in terms of partial differential equations (PDEs). In this context, such approximate operators hold great potential as efficient surrogate models to complement traditional numerical methods in many-query tasks. Being data-driven, they also enable model discovery when a mathematical description in terms of a PDE is not available. This review focuses primarily on neural operators, built on the success of deep neural networks in the approximation of functions defined on finite dimensional Euclidean spaces. Empirically, neural operators have shown success in a variety of applications, but our theoretical understanding remains incomplete. This review article summarizes recent progress and the current state of our theoretical understanding of neural operators, focusing on an approximation theoretic point of view.

==> ANO_tikz.tex <==

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_fqzr9yqis}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_fqzr9yqis}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_mcm93m4h1}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_mcm93m4h1}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize}{\mcSize}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{\mcSize}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{-\mcThickness}}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother

% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_6waqht26d}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_6waqht26d}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=0.4,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Shape: Rectangle [id:dp18269993108447702] 
\draw  [pattern=_fqzr9yqis,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (90,20) -- (130,20) -- (130,260) -- (90,260) -- cycle ;
%Shape: Rectangle [id:dp044670413545895515] 
\draw  [pattern=_mcm93m4h1,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (230,100) -- (270,100) -- (270,180) -- (230,180) -- cycle ;
%Shape: Rectangle [id:dp10368313456175837] 
\draw  [pattern=_6waqht26d,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (370,20) -- (410,20) -- (410,260) -- (370,260) -- cycle ;
%Shape: Trapezoid [id:dp9439292784042039] 
\draw   (140,40) -- (220,100) -- (220,180) -- (140,240) -- cycle ;
%Shape: Trapezoid [id:dp10282818435760954] 
\draw   (360,240) -- (280,180) -- (280,100) -- (360,40) -- cycle ;

% Text Node
\draw (82,0) node [anchor=north west][inner sep=0.75pt]    {$u( x) \in \mathcal{U}$};
% Text Node
\draw (170,160) node [anchor=north west][inner sep=0.75pt]    {\LARGE $\phi$};
% Text Node
\draw (218,50) node [anchor=north west][inner sep=0.75pt]    {$\alpha(u) \in \R^{\dc}$};
% Text Node
\draw (82,0) node [anchor=north west][inner sep=0.75pt]    {$u( x) \in \mathcal{U}$};
% Text Node
\draw (315,160) node [anchor=north west][inner sep=0.75pt]    {\LARGE $\psi$};
% Text Node
\draw (350,0) node [anchor=north west][inner sep=0.75pt]    {$\Psi ( u)( x) \in \mathcal{V}$};


\end{tikzpicture}
